Input Resolution Downsizing as a Compression Technique for Vision Deep Learning Systems

Model compression is a critical area of research in deep learning, in particular in vision, driven by the need to lighten models memory or computational footprints. While numerous methods for model compression have been proposed, most focus on pruning, quantization, or knowledge distillation. In this work, we delve into an under-explored avenue: reducing the resolution of the input image as a complementary approach to other types of compression. By systematically investigating the impact of input resolution reduction, on both tasks of classification and semantic segmentation, and on convnets and transformer-based architectures, we demonstrate that this strategy provides an interesting alternative for model compression. Our experimental results on standard benchmarks highlight the potential of this method, achieving competitive performance while significantly reducing computational and memory requirements. This study establishes input resolution reduction as a viable and promising direction in the broader landscape of model compression techniques for vision applications.

==> figures/RegSeg0/regseg0.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat = newest}
% \usepackage{scalefnt}
% \usepgfplotslibrary{colorbrewer}
% \usepgfplotslibrary{groupplots}
% \usetikzlibrary{matrix, positioning}
% \usetikzlibrary{external}
% \begin{document}
\resizebox{0.5\textwidth}{!}{
    {
    % This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computational Complexity as $K_{eval}$},
xmajorgrids,
xmin=300, xmax=1606.4,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Cityscapes mIoU},
ymajorgrids,
ymin=70, ymax=79,
ytick style={color=black}
]

\addplot [semithick, steelblue31119180, dotted, mark=*, mark size=1.5, mark options={solid}] table [x=a, y=b,col sep=comma]  {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg0}
\addplot [semithick, darkorange25512714, dotted, mark=square*, mark size=1.5, mark options={solid}] table [x=c, y=d,col sep=comma]  {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg1}
\addplot [semithick, forestgreen4416044, dotted, mark=triangle*, mark size=1.5, mark options={solid}] table [x=e, y=f,col sep=comma]  {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg2}
\addplot [semithick, crimson2143940, dotted, mark=diamond*, mark size=1.5, mark options={solid}] table [x=g, y=h,col sep=comma]  {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg3}
\addplot [semithick, mediumpurple148103189, dotted, mark=oplus*, mark size=1.5, mark options={solid}] table [x=i, y=j,col sep=comma]  {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg4}
\addplot [semithick, steelblue31119180, dotted, mark=pentagon*, mark size=1.5, mark options={solid}] table [x=k, y=l, col sep = comma] {figures/RegSeg0/regseg0.csv};\label{pgfplots:regseg5}
\addplot [semithick, darkorange25512714, dotted, mark=otimes*, mark size=1.5, mark options={solid}] table [x=m, y=n, col sep = comma] {figures/RegSeg0/regseg0.csv}; \label{pgfplots:regseg6}
\coordinate (legend) at (axis description cs:1.0,0.0);
\end{axis}

\matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    fill=white,
    row sep=-2pt,
    column sep=-4pt,
    style={nodes={font=\small}}
] at (legend) {
    \pgfmatrixnextcell RC        \pgfmatrixnextcell LR               \pgfmatrixnextcell HR         \pgfmatrixnextcell FCR      \\ 
    \ref{pgfplots:regseg0} \pgfmatrixnextcell 1024 \pgfmatrixnextcell 400 \pgfmatrixnextcell 1600 \pgfmatrixnextcell \\
    \ref{pgfplots:regseg1} \pgfmatrixnextcell 768 \pgfmatrixnextcell 400 \pgfmatrixnextcell 1600 \pgfmatrixnextcell \\
    \ref{pgfplots:regseg2} \pgfmatrixnextcell 768 \pgfmatrixnextcell 300 \pgfmatrixnextcell 1200 \pgfmatrixnextcell \\
    \ref{pgfplots:regseg3} \pgfmatrixnextcell 512 \pgfmatrixnextcell 400 \pgfmatrixnextcell 1600 \pgfmatrixnextcell \\
    \ref{pgfplots:regseg4} \pgfmatrixnextcell 512 \pgfmatrixnextcell 200 \pgfmatrixnextcell 800 \pgfmatrixnextcell \\
    \ref{pgfplots:regseg5} \pgfmatrixnextcell 1024 \pgfmatrixnextcell 400 \pgfmatrixnextcell 1600 \pgfmatrixnextcell 256 \\
    \ref{pgfplots:regseg6} \pgfmatrixnextcell 1024 \pgfmatrixnextcell 400 \pgfmatrixnextcell 1600 \pgfmatrixnextcell 384 \\
};


\end{tikzpicture}

}
}
% \end{document}

==> figures/RegSeg1/regseg1.tex <==
% % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{crimson2143940}{RGB}{214,39,40}
% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{darkorange25512714}{RGB}{255,127,14}
% \definecolor{forestgreen4416044}{RGB}{44,160,44}
% \definecolor{lightgray204}{RGB}{204,204,204}
% \definecolor{mediumpurple148103189}{RGB}{148,103,189}
% \definecolor{steelblue31119180}{RGB}{31,119,180}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% x grid style={darkgray176},
% xlabel={Computational Cost (GFLOPs)},
% xmajorgrids,
% xmin=10000000000, xmax=40000000000,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Memory (MBs)},
% ymajorgrids,
% ymin=10000000, ymax=40000000,
% ytick style={color=black},
% ytick={1e7, 2e7, 3e7, 4e7},
% yticklabels={10,20, 30, 40, 50, 60, 70, 80},
% scaled y ticks=false,
% xtick={1e10, 1.5e10, 2e10, 2.5e10, 3e10, 3.5e10, 4e10},
% xticklabels={10, 15, 20, 25, 30, 35, 40},
% scaled x ticks=false,
% ]
% \addplot [draw=steelblue31119180, fill=steelblue31119180, mark=*, mark size=1, only marks, opacity=0.3]
% table{%
% x  y
% 8583339472 9603684
% 8638193104 9622044
% 8762056144 9659196
% 9125377224 9833740
% 9289938120 9888820
% 9568629960 9972412
% 9838864562 10143296
% 9948571826 10180016
% 10167986354 10253456
% 10663438514 10402064
% 10723801236 10531852
% 11272337556 10715452
% 12046481556 10947652
% 11780187650 11524504
% 11944748546 11579584
% 12109309442 11634664
% 12602992130 11799904
% 13717759490 12134272
% 13008023538 13645008
% 14159949810 14030568
% 15677272050 14485680
% 14407309060 15845108
% 14626723588 15918548
% 15065552644 16065428
% 15943210756 16359188
% 17925019396 16953620
% 15978043742 18123856
% 16471726430 18289096
% 17952774494 18784816
% 20461001054 19537144
% 17720228340 20482764
% 17994496500 20574564
% 18817300980 20849964
% 20188641780 21308964
% 19633862364 22920852
% 22650812124 23930652
% 21718946070 25438632
% 22048067862 25548792
% 22377189654 25658952
% 22706311446 25769112
% 23364555030 25989432
% 24065265942 26211048
% 25339285782 26650392
% 23975478760 28034708
% 28254062056 29466788
% 26403461542 30711296
% 26787436966 30839816
% 28707314086 31482416
% 31395142054 32382056
% 29002893702 33466968
% 29825698182 33742368
% 30648502662 34017768
% 34762525062 35394768
% 31773775592 36302428
% 32212604648 36449308
% 33090262760 36743068
% 34845578984 37330588
% 38356211432 38505628
% 34716106290 39215832
% 42176200242 41712792
% 37829887256 42210100
% 38323569944 42375340
% 38817252632 42540580
% 40298300696 43036300
% 41779348760 43532020
% 46222492952 45019180
% 41115117552 45283356
% 50495088624 48422916
% };
% \addlegendentry{Model Scaling}
% \addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, only marks]
% table{%
% x  y
% 38356211432 38505628
% 29366709992 32607388
% };
% \addlegendentry{scale $1.0$}
% \addplot [draw=crimson2143940, fill=crimson2143940, mark=*, only marks]
% table{%
% x  y
% 15065552644 16065428
% 11534626564 13116308
% };
% \addlegendentry{scale $0.392$}
% \addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*, only marks]
% table{%
% x  y
% 18084403736 21154364
% 13845934616 17222204
% };
% \addlegendentry{scale $0.471$}
% \draw (axis cs:38356211432,38505628) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $78.0$};
% \draw (axis cs:29366709992,32607388) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $77.4$};
% \draw (axis cs:15065552644,16065428) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $75.3$};
% \draw (axis cs:11534626564,13116308) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $74.8$};
% \draw (axis cs:18084403736,21154364) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $76.2$};
% \draw (axis cs:13845934616,17222204) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $75.7$};
% \end{axis}

% \end{tikzpicture}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
ylabel={Computational Cost (GFLOPs)},
xmajorgrids,
xmin=8004785.97371676, xmax=41496236.4999679,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
xlabel={Memory Required (MBs)},
ymajorgrids,
ymin=8010160306.07177, ymax=41326242334.72,
ymode=log,
ytick style={color=black},
ytick={10e9, 16e9 ,  25e9, 40e9},
yticklabels={10, 16, 25, 40},
xtick={10e6, 16e6, 25e6, 40e6},
xticklabels={ 10, 16, 24, 40},
scaled x ticks=false,
scaled y ticks=false,
]
\addplot [semithick, black, loosely dashed]
% \addplot [draw=steelblue31119180, fill=steelblue31119180, forget plot, mark=*, mark size=1, only marks]
table{%
x  y
9622044 8638193104
9888820 9289938120
10253456 10167986354
10715452 11272337556
11799904 12602992130
14030568 14159949810
16359188 15943210756
18784816 17952774494
21308964 20188641780
23930652 22650812124
26650392 25339285782
29466788 28254062056
32382056 31395142054
35394768 34762525062
38505628 38356211432
};\label{pgfplots:regseg0_MS}
% \addlegendentry{model scaling}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=*, mark size=2, only marks]
table{%
x  y
21308964 20188641780
};\label{pgfplots:regseg0_0}
% \addlegendentry{scale $0.526$}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=*, mark size=2, only marks]
table{%
x  y
32382056 31395142054
};\label{pgfplots:regseg0_1}
% \addlegendentry{scale $0.818$}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=*,mark size=2,  only marks]
table{%
x  y
10715452 11272337556
};\label{pgfplots:regseg0_2}
% \addlegendentry{scale $0.293$}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=*, mark size=2, only marks]
table{%
x  y
38505628 38356211432
};\label{pgfplots:regseg0_3}
% \addlegendentry{scale $1.0$}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark=square*, mark size=2, only marks]
table{%
x  y
17622564 15457024500
};\label{pgfplots:regseg0_4}
\addplot [draw=crimson2143940, fill=crimson2143940, mark=square*, mark size=2, only marks]
table{%
x  y
27221096 24037087654
};\label{pgfplots:regseg0_5}
\addplot [draw=mediumpurple148103189, fill=mediumpurple148103189, mark=square*,mark size=2,  only marks]
table{%
x  y
8626492 8630409876
};\label{pgfplots:regseg0_6}
\addplot [draw=sienna1408675, fill=sienna1408675, mark=square*, mark size=2, only marks]
table{%
x  y
32607388 29366709992
};\label{pgfplots:regseg0_7}
% \draw (axis cs:21308964,20188641780) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $76.4$};
% \draw (axis cs:17622564,15457024500) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $75.9$};
% \draw (axis cs:32382056,31395142054) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $76.9$};
% \draw (axis cs:27221096,24037087654) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $76.5$};
% \draw (axis cs:10715452,11272337556) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $72.7$};
% \draw (axis cs:8626492,8630409876) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $72.0$};
% \draw (axis cs:38505628,38356211432) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $78.0$};
% \draw (axis cs:32607388,29366709992) ++(0pt,0pt) node[
%   scale=1.1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{\bfseries $77.4$};
\coordinate (legend) at (axis description cs:0.0,1.0);
\end{axis}
\matrix [
    draw,
    matrix of nodes,
    anchor=north west,
    fill=white,
    row sep=-2pt,
    column sep=-9pt,
    style={nodes={font=\small}}
] at (legend) {
    \pgfmatrixnextcell Accuracy        \pgfmatrixnextcell RS             \\ 
    \ref{pgfplots:regseg0_3} \pgfmatrixnextcell $\simeq77.5\%$ \pgfmatrixnextcell \ref{pgfplots:regseg0_7}\\
    \ref{pgfplots:regseg0_1} \pgfmatrixnextcell $\simeq76.5\%$ \pgfmatrixnextcell \ref{pgfplots:regseg0_5}\\
    \ref{pgfplots:regseg0_0} \pgfmatrixnextcell $\simeq76\%$ \pgfmatrixnextcell \ref{pgfplots:regseg0_4}\\
    \ref{pgfplots:regseg0_2} \pgfmatrixnextcell $\simeq72.5\%$ \pgfmatrixnextcell \ref{pgfplots:regseg0_6} \\
    \ref{pgfplots:regseg0_MS} \pgfmatrixnextcell Model Scaling   \\
};

\end{tikzpicture}


==> figures/Resnet0/Resnet0.tex <==

\resizebox{0.4\textwidth}{!}{
    {
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.99,0.01)},
  anchor=south east,
  draw=lightgray204
},
xmode=log,
ymode=log,
xminorgrids=true,
yminorgrids=true,
tick align=outside,
tick pos=left,
xlabel={Required Memory (MBs)},
ylabel={Computational Cost (GFLOPs)},
xmajorgrids,
x grid style={darkgray176},
xtick style={color=black},
xmin=9e6, xmax=1.2e8,
% xtick={3e7, 6e7, 1e8, 2e8},
% xticklabels={30,60,100, 200},
xtick={1e7, 1e8},
xticklabels={10, 100},
scaled x ticks=false,
ymajorgrids,
y grid style={darkgray176},
ytick style={color=black},
ymin=3e9, ymax=10e10,
% ytick={1e9, 1e10, 1e11},
% yticklabels={1, 10, 100},
% ytick={0.0, 2000000000, 4000000000, 6000000000, 8000000000, 10000000000},
% yticklabels={0, 10, 100},
ytick={10e8, 10e9, 100e9},
yticklabels={1, 10, 100},
scaled y ticks=false,
]
\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=2, mark=*, only marks] table [x=a, y=b,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_0}
% \addlegendentry{$\simeq79$\%} % or 79.5 ? more accurate
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark size=2, mark=*, only marks] table [x=e, y=f,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_1}
% \addlegendentry{$\simeq74$\%}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=2, mark=*, only marks] table [x=c, y=d,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_2}
% \addlegendentry{$\simeq65$\%}
\addplot [semithick, black, dashed] table [x=g, y=h,col sep=comma] {figures/Resnet0/resnet3.csv};\label{pgfplots:resnet0_3}
% \addlegendentry{Model Scaling}

\addplot [draw=steelblue31119180, fill=steelblue31119180, mark size=2, mark=square*, only marks] table [x=g, y=h,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_4}
\addplot [draw=forestgreen4416044, fill=forestgreen4416044, mark size=2, mark=square*, only marks] table [x=k, y=l,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_5}
\addplot [draw=darkorange25512714, fill=darkorange25512714, mark size=2, mark=square*, only marks] table [x=i, y=j,col sep=comma]  {figures/Resnet0/points3.csv};\label{pgfplots:resnet0_6}
% \draw (axis cs:103833760,8178476752) ++(0pt,+0pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 80.0\%};
% \draw (axis cs:103407776,6009792208) ++(-35pt,-3pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 79.4\%};
% \draw (axis cs:8377312,556199824) ++(5pt,-3pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 65.1\%};
% \draw (axis cs:8322016,491890576) ++(-30pt,-3pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 64.9\%};
% \draw (axis cs:28473376,2104678224) ++(0pt,0pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 74.3\%};
% \draw (axis cs:28362784,1863698256) ++(-35pt,-6pt) node[
%   scale=1,
%   anchor=base west,
%   text=black,
%   rotate=0.0
% ]{ 74.1\%};
\coordinate (legend) at (axis description cs:1.0,0.0);
\end{axis}
\matrix [
    draw,
    matrix of nodes,
    anchor=south east,
    fill=white,
    row sep=-2pt,
    column sep=-9pt,
    style={nodes={font=\small}}
] at (legend) {
    \ref{pgfplots:resnet0_3} \hspace{1pt} \pgfmatrixnextcell  Model Scaling   \\
     MS \pgfmatrixnextcell Accuracy        \pgfmatrixnextcell RS             \\ 
    \ref{pgfplots:resnet0_0} \pgfmatrixnextcell $\simeq79\%$ \pgfmatrixnextcell \ref{pgfplots:resnet0_4}\\
    \ref{pgfplots:resnet0_1} \pgfmatrixnextcell $\simeq74\%$ \pgfmatrixnextcell \ref{pgfplots:resnet0_5}\\
    \ref{pgfplots:resnet0_2} \pgfmatrixnextcell $\simeq65\%$ \pgfmatrixnextcell \ref{pgfplots:resnet0_6} \\
};

\end{tikzpicture}


    }}

==> figures/Resnet1/Resnet1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepackage{scalefnt}

\begin{document}
\resizebox{0.4\textwidth}{!}{
    {
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={right},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.0,1)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Computational Complexity as $K_{eval}$},
xmajorgrids,
xmin=100, xmax=365.5,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ImageNet Top-1 accuracy (\%)},
ymajorgrids,
ymin=76, ymax=82,
ytick style={color=black}
% ytick={70,72,74,76,78,80,82},
% yticklabels={64,66,68,70,72,74,76}
]
\addplot [thick, Greens_6, mark=*, mark size=1.5, mark options={solid}] table [x=a, y=c,col sep=comma] {figures/Resnet1/resnet1.csv};
\addlegendentry{Baseline}
\addplot [thick, Greens_6, mark=x, mark size=1.5, mark options={solid}] table [x=a, y=d,col sep=comma] {figures/Resnet1/resnet1.csv};
\addlegendentry{FCR $88$}
\addplot [thick, Blues_6, mark=*, mark size=1.5, mark options={solid}] table [x=a, y=f,col sep=comma] {figures/Resnet1/resnet1.csv};
\addlegendentry{RC $160$}
\addplot [thick, Blues_6, mark=x, mark size=1.5, mark options={solid}] table [x=a, y=b,col sep=comma] {figures/Resnet1/resnet1.csv};
\addlegendentry{FCR $80$}
\addplot [thick, Reds_7, mark=*, mark size=1.5, mark options={solid}] table [x=a, y=e,col sep=comma] {figures/Resnet1/resnet1.csv};
\addlegendentry{RC $128$}
\end{axis}

\end{tikzpicture}

    }}
\end{document}

==> figures/SearchSpaceCNN/SearchSpaceCNN1.tex <==
\documentclass{standalone}
\usepackage{pgfplots}
\pgfplotsset{compat = newest}
\usepackage{scalefnt}

\begin{document}
\resizebox{0.4\textwidth}{!}{
    {
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
xlabel={Memories Required (MBs)},
ylabel={Computational Cost (GFLOPs)},
xmajorgrids,
x grid style={darkgray176},
xtick style={color=black},
xmin=0, xmax=120000000,
xtick={0.0, 20000000, 40000000, 60000000, 80000000, 100000000, 120000000, 140000000},
xticklabels={0.0, 20, 40, 60, 80, 100, 120, 140},
scaled x ticks=false,
ymajorgrids,
y grid style={darkgray176},
ytick style={color=black},
ymin=0, ymax=10000000000,
ytick={0.0, 2000000000, 4000000000, 6000000000, 8000000000, 10000000000},
yticklabels={0.0, 2, 4, 6, 8, 1},
scaled y ticks=false,
]

\addplot [thick, Set1_3, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=MSM, y=MSF,col sep=comma] {figures/SearchSpaceCNN/SearchSpace.csv};
\addlegendentry{Model Scaling}
\addplot [thick, Set1_2, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=RSM, y=RSF,col sep=comma] {figures/SearchSpaceCNN/SearchSpace.csv};
\addlegendentry{Resolution Scaling}
\end{axis}
\end{tikzpicture}
}
}
\end{document}

==> figures/SearchSpaceViT/SearchSpaceViT.tex <==
% \documentclass{standalone}
% \usepackage{pgfplots}
% \pgfplotsset{compat = newest}
% \usepackage{scalefnt}

% \begin{document}
% \resizebox{0.4\textwidth}{!}{
%     {
%     % This file was created with tikzplotlib v0.10.1.
% \begin{tikzpicture}

% \definecolor{darkgray176}{RGB}{176,176,176}
% \definecolor{goldenrod1911910}{RGB}{191,191,0}
% \definecolor{green01270}{RGB}{0,127,0}
% \definecolor{lightgray204}{RGB}{204,204,204}

% \begin{axis}[
% legend cell align={left},
% legend style={
%   fill opacity=0.8,
%   draw opacity=1,
%   text opacity=1,
%   at={(0.03,0.97)},
%   anchor=north west,
%   draw=lightgray204
% },
% tick align=outside,
% tick pos=left,
% % title={ViT Model Scaling and Sequence Scaling},
% x grid style={darkgray176},
% xlabel={Maximum Activation Memory},
% xmajorgrids,
% xmin=0, xmax=450000,
% xtick style={color=black},
% y grid style={darkgray176},
% ylabel={Flops},
% ymajorgrids,
% ymin=0, ymax=15800000000,
% ytick style={color=black},
% ytick={0,2000000000,4000000000,6000000000,8000000000,10000000000,12000000000,14000000000,16000000000},
% yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4,1.6}
% ]
% \addplot [semithick, Set1_1, dashed, mark=*, mark size=2, mark options={solid}] table [x=SMEM, y=SFLOPS,col sep=comma] {figures/SearchSpaceViT/SearchSpaceViT.csv};
% \addlegendentry{Sequence scaling}
% \addplot [semithick, Set1_2, dashed, mark=*, mark size=2, mark options={solid}] table [x=DMEM, y=DFLOPS,col sep=comma] {figures/SearchSpaceViT/SearchSpaceViT.csv};

% \addlegendentry{Dim scaling}
% \addplot [semithick, Set1_3, dashed, mark=*, mark size=2, mark options={solid}] table [x=MLPMEM, y=MLPFLOPS,col sep=comma] {figures/SearchSpaceViT/SearchSpaceViT.csv};
% \addlegendentry{MLP Dim scaling}
% \addplot [semithick, Set1_4, dashed, mark=*, mark size=2, mark options={solid}] table [x=LMEM, y=LFLOPS,col sep=comma] {figures/SearchSpaceViT/SearchSpaceViT.csv};
% \addlegendentry{Layers scaling}
% \end{axis}

% \end{tikzpicture}

% }
% }
% \end{document}

\resizebox{0.4\textwidth}{!}{{
    \begin{tikzpicture}
        \definecolor{darkgray176}{RGB}{176,176,176}
        \definecolor{goldenrod1911910}{RGB}{191,191,0}
        \definecolor{green01270}{RGB}{0,127,0}
        \definecolor{lightgray204}{RGB}{204,204,204}
        
        \begin{axis}[
        legend cell align={left},
        legend style={
          % fill opacity=0.8,
          draw=black,
          draw opacity=1,
          % text opacity=1,
          at={(0.0,1)},
          anchor=north west,
          draw=lightgray204
        },
        tick align=outside,
        tick pos=left,
        x grid style={darkgray176},
        xlabel={Memory Required (MBs)},
        xmajorgrids,
        xmin=0, xmax=90000000,
        xtick style={color=black},
        xtick={0,10000000,20000000,30000000,40000000,50000000,60000000,70000000,80000000,90000000},
        xticklabels={0,10,20,30,40,50,60,70,80,90},
        y grid style={darkgray176},
        ylabel={Computational Cost (GFLOPs)},
        ymajorgrids,
        ymin=0, ymax=11000000000,
        ytick style={color=black},
        ytick={0,2000000000,4000000000,6000000000,8000000000,10000000000,12000000000},
        yticklabels={0.0,2,4,6,8,10,12},
        scaled x ticks=false,
        scaled y ticks=false,
        ]
        \addplot [semithick, red, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=a, y=b,col sep=comma]   {figures/SearchSpaceViT/SearchSpace2.csv};\label{plot:vit11}
        \addlegendentry{Sequence scaling}
        \addplot [semithick, blue, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=c, y=d,col sep=comma]   {figures/SearchSpaceViT/SearchSpace2.csv};\label{plot:vit11}
        \addlegendentry{Dim scaling}
        \addplot [semithick, green01270, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=e, y=f,col sep=comma]   {figures/SearchSpaceViT/SearchSpace2.csv};\label{plot:vit11}
        \addlegendentry{MLP scaling}
        \addplot [semithick, goldenrod1911910, dashed, mark=*, mark size=1.5, mark options={solid}] table [x=g, y=h,col sep=comma]   {figures/SearchSpaceViT/SearchSpace2.csv};\label{plot:vit11}
        \addlegendentry{Layers scaling}
        \end{axis}
    \end{tikzpicture}
}}
